Utilizing anticoincidence veto in a search for gravitational-wave transients

We devise a technique to suppress the effect of noise transients occurring at gravitational-wave detectors based on temporal anticoincidence. Searches for gravitational-wave signals in the detector data are prone to spurious disturbances of terrestrial origin. The technique presented here benefits from the fact that the noise effects are generally non-coincident in time at geographically separated detectors. Therefore, abnormally loud detector triggers that are not time-coincident can be vetoed. We implement the veto technique in a matched-filter search for transient signals from binary black holes and observe search backgrounds to be generally close to the Gaussian limit. An improvement in the sensitivity of the search is demonstrated using simulated signals. The technique is expected to especially improve the detection efficiency of the search for short duration gravitational waves.

==> gate.tex <==
\begin{center}
\begin{circuitikz}[scale=5]
\ctikzset{bipoles/length=2.8cm}
\draw (0,0) node[xor port] (myxnor) {};
\draw (-0.225,0) node {XOR};
\draw (-0.6,0.2) node {A};
\draw (-0.6,-0.2) node {B};
\draw (0.05,0.1) node {Y};
\end{circuitikz}
\end{center}

